A Note on the Modeling Power of Different Graph Types

Graphs can have different properties that lead to several graph types and may allow for a varying representation of diverse information. In order to clarify the modeling power of graphs, we introduce a partial order on the most common graph types based on an expressivity relation. The expressivity relation quantifies how many properties a graph type can encode compared to another type. Additionally, we show that all attributed graph types are equally expressive and have the same modeling power.

==> graphics/hyperIntro.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hyperIntro.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{446.49116036bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39917389)%
    \put(0.12883797,0.18610303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.04715246,0.18297229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1_\alpha$}}}%
    \put(0.24943556,0.33793311){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2_\alpha$}}}%
    \put(0.38477568,0.19410396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2_\alpha$}}}%
    \put(0.16025356,0.2537591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3_\alpha$}}}%
    \put(0.35113395,0.29622785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4_\alpha$}}}%
    \put(0.19703399,0.16382031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4_\alpha$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{graphics/hyperIntro.pdf}}%
    \put(0.03199947,0.13826623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{graphics/hyperIntro.pdf}}%
    \put(0.13259456,0.21724864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{d}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{graphics/hyperIntro.pdf}}%
    \put(0.16801087,0.1332839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{graphics/hyperIntro.pdf}}%
    \put(0.21185233,0.31275621){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{graphics/hyperIntro.pdf}}%
    \put(0.32729478,0.2624744){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{f}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{graphics/hyperIntro.pdf}}%
    \put(0.34567827,0.17318274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{e}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{graphics/hyperIntro.pdf}}%
    \put(0.61119012,0.26055344){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{graphics/hyperIntro.pdf}}%
    \put(0.90125531,0.30090906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{graphics/hyperIntro.pdf}}%
    \put(0.90719735,0.22342922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{f}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{graphics/hyperIntro.pdf}}%
    \put(0.70570471,0.3028113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{graphics/hyperIntro.pdf}}%
    \put(0.70585278,0.22646938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{e}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{graphics/hyperIntro.pdf}}%
    \put(0.80205284,0.25752816){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{d}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{graphics/hyperIntro.pdf}}%
    \put(0.38674948,0.08378673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2_\beta$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{graphics/hyperIntro.pdf}}%
    \put(0.34916621,0.05860983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{g}}}%
    \put(0.41716981,0.34565999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.46770041,0.07157735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta$}}}%
    \put(0.29515833,0.15364668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1_\beta$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{graphics/hyperIntro.pdf}}%
    \put(0.70459705,0.10917951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{g}}}%
    \put(0.76121039,0.07487386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta$}}}%
    \put(0.86562564,0.13369748){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{graphics/hyperIntro.pdf}}%
  \end{picture}%
\endgroup%

